Variation of fluxes of RR Tel emission lines measured in 2000 with respect to 1996

The aim of this work is to make available unpublished non-Fe+ emission line fluxes from optical spectra of the symbiotic nova RR Tel which were taken in 2000, and to compare them with fluxes of the same lines from spectra taken in 1996. After leaving out blends and misidentifications, as well as the unreliable far-red and violet lines, we present the log (F2000/F1996) flux ratios for identified non-Fe+ lines. Mean values of log (F2000/F1996) for different ionization potential ranges of the ions producing the lines are shown separately for the permitted and forbidden lines. All means show fading, which is larger in the lowest range of ionization potential. Provisional interpretations are suggested. We also measured the values of FWHM in 2000; the previously known decrease with time of FWHM of lines due to the same ion has continued.

==> (inline-0) <==
\begin{longtable}{*{12}{l}}
\caption{List of emission lines from the spectra of RR Tel taken in
2000 and 1996} \label{tab:first}\hline \hline
$\lambda$& Ion & mult & IP& $F_{2}$ & FWHM & $F_{1}$ & log($F_{2}$/$F_{1}$)& exc & w\\
%%(\AA)& & & (eV)&10$^{-12}$ergs $^{-1}$cm$^{-2}$ & (km/s) &10$^{-12}$ergs $^{-1}$cm$^{-2}$ && &  \\
(\AA)& & & (eV)&& (km/s) & & & & \\
%$\lambda$&Ion&mult&IP&$F_{2}$&FWHM&$F_{1}$&exc&w\\
%%(\AA)& & & (eV)&10$^{-12}$ergs $^{-1}$cm$^{-2}$ & (km/s) &10$^{-12}$ergs $^{-1}$cm$^{-2}$ & &  \\
%(\AA)& & &(eV)&&(km/s)& & & \\
\hline
\endhead
\hline

\endfoot
\hline \multicolumn{12}{l}{$F_{1}$, $F_{2}$... line fluxes from the
spectra taken in 1996 and 2000 respectively, given in units of
10$^{-12}$ergs $^{-1}$cm$^{-2}$

} \\
\multicolumn{12}{l}{mult ... multiplet number} \\
 \multicolumn{12}{l}{IP ... ionization potential of the corresponding ion}\\
\multicolumn{12}{l}{FWHM ... of lines from the spectrum taken in 2000}\\
\multicolumn{12}{l}{exc ... excitation mechanism: g - collisions
from the ground state, B - Bowen mechanism,
 r - recombination }\\
\multicolumn{12}{l}{w ... statistical weight: a$=$3, b$=$2, c$=$1,
x...means that the line is beyond the limits of the studied wavelength range}\\

\hline
\endlastfoot

3183.61 &   MnII    &       &   7.434   &   4.7E-02 &   19  &   1.1E-01 &   -0.37   &   g   &   x   \\
3185.72 &   OIV &   7   &   77.413  &   2.1E-02 &   19  &   4.6E-02 &   -0.35   &   r   &   x   \\
3187.74 &   HeI &   3   &   24.587  &   1.2E-01 &   53  &   3.8E-02 &   0.50    &   r   &   x   \\
3193.10 &   SiII    &       &   16.346  &   1.7E-02 &       &   5.1E-02 &   -0.48   &   r   &   x   \\
3196.07 &   FeII    &   7   &   7.902   &   7.6E-02 &   19  &   9.7E-02 &   -0.11   &   g   &   x   \\
3203.10 &   HeII    &   1   &   54.416  &   3.82    &   41  &   5.01    &   -0.12   &   r   &   x   \\
3213.31 &   FeII    &   6   &   7.902   &   6.0E-02 &   21  &   8.2E-02 &   -0.14   &   g   &   x   \\
3220.84 &   FeII    &   106 &   7.902   &   2.0E-01 &   57  &   1.6E-01 &   0.09    &   g   &   x   \\
3227.73 &   FeII    &   6   &   7.902   &   5.5E-02 &   24  &   9.7E-02 &   -0.25   &   g   &   x   \\
3234.92 &   FeII    &   1   &   7.902   &   3.7E-03 &   11  &   1.3E-02 &   -0.55   &   g   &   x   \\
3239.87 &   FeII    &   81  &   7.902   &   5.1E-02 &   56  &   3.1E-02 &   0.22    &   g   &   x   \\
3239.88 &   VII &   61  &   6.746   &   3.8E-02 &   56  &   3.1E-02 &   0.08    &   g   &   x   \\
3241.74 &   [ArIII] &   F   &   27.629  &   3.2E-02 &   56  &   3.6E-02 &   -0.05   &   g   &   x   \\
3255.88 &   FeII    &   1   &   7.902   &   2.3E-02 &   17  &   4.1E-02 &   -0.25   &   g   &   x   \\
3265.46 &   OIII    &   8   &   54.936  &   2.3E-02 &   50  &   2.8E-02 &   -0.08   &   r   &   x   \\
3266.91 &   VII &   137 &   6.746   &   1.6E-02 &   58  &   2.6E-02 &   -0.22   &   g   &   x   \\
3277.35 &   FeII    &   1   &   7.902   &   2.7E-02 &   23  &   6.1E-02 &   -0.36   &   g   &   x   \\
3281.29 &   FeII    &   1   &   7.902   &   3.0E-02 &   18  &   1.0E-01 &   -0.52   &   g   &   x   \\
3285.42 &   FeII    &   1   &   7.902   &   6.0E-03 &   14  &   1.5E-02 &   -0.40   &   g   &   x   \\
3295.81 &   FeII    &   1   &   7.902   &   3.4E-02 &   14  &   3.8E-02 &   -0.05   &   g   &   x   \\
3299.36 &   OIII    &   3   &   54.936  &   4.8E-01 &   35  &   4.3E-01 &   0.05    &   r   &   x   \\
3312.30 &   OIII    &   3   &   54.936  &   1.38    &   33  &   1.11    &   0.09    &   r   &   x   \\
3314.00 &   FeII    &   1   &   7.902   &   8.1E-03 &   4   &   1.3E-02 &   -0.21   &   g   &   x   \\
3340.74 &   OIII    &   3   &   54.936  &   1.86    &       &   8.8E-01 &   0.33    &   r   &   x   \\
3342.68 &   [NeIII] &   2F  &   40.963  &   1.3E-01 &       &   1.1E-01 &   0.10    &   g   &   x   \\
3345.84 &   [NeV]   &   1F  &   97.12  &   27.6    &   59  &   14.0    &   0.30    &   g   &   x   \\
3376.40 &   OIII    &   27  &   54.936  &   1.8E-02 &   14  &   4.1E-02 &   -0.37   &   r   &   x   \\
3381.25 &   OIV &   3   &   77.413  &   1.7E-01 &   47  &   2.0E-01 &   -0.08   &   r   &   x   \\
3385.55 &   OIV &   3   &   77.413  &   2.0E-01 &   54  &   1.3E-01 &   0.17    &   r   &   x   \\
3430.60 &   OIII    &   15  &   35.117  &   2.5E-02 &   24  &   3.8E-02 &   -0.18   &   B   &   a   \\
3439.40 &   ScI &   21  &   0.000   &   4.7E-03 &   6   &   1.0E-01 &   -1.34   &   g   &   b   \\
3440.99 &   [FeII]  &   26F &   7.902   &   4.4E-03 &   31  &       &       &   g   &   b   \\
3440.99 &   [FeII]  &   26F &   7.902   &   4.0E-03 &   5   &   1.3E-02 &   -0.51   &   g   &   c   \\
3444.10 &   OIII    &   15  &   35.117  &   4.07    &   35  &   3.12    &   0.12    &   B   &   a   \\
3452.33 &   FeII    &   89  &   7.902   &   7.6E-02 &   13  &   1.5E-02 &   0.70    &   g   &   a   \\
3455.11 &   [FeII]  &   26F &   7.902   &   8.5E-03 &   19  &   1.0E-02 &   -0.07   &   g   &   b   \\
3475.74 &   FeII    &   4   &   7.902   &   8.2E-02 &   13  &       &       &   g   &   a   \\
3476.25 &   VII &   58  &   6.746   &   3.2E-03 &   7   &   1.8E-02 &   -0.75   &   g   &   b   \\
3492.10 &   [FeVI]  &   4F  &   75.0  &   8.1E-02 &   39  &   3.9E-02 &   0.32    &   g   &   c   \\
3494.52 &   CrII    &   2   &   6.766   &   4.4E-03 &   3   &   1.0E-01 &   -1.36   &   g   &   b   \\
3494.67 &   FeII    &   16  &   7.902   &   2.7E-02 &   14  &       &       &   g   &   a   \\
3501.62 &   [FeII]  &   26F &   7.902   &   4.8E-01 &   72  &       &       &   g   &   a   \\
3507.39 &   FeII    &   16  &   7.902   &   2.5E-02 &   11  &   1.6E-02 &   0.19    &   g   &   a   \\
3530.50 &   HeI &   36  &   24.587  &   1.2E-02 &   27  &   3.3E-02 &   -0.44   &   r   &   a   \\
3538.69 &   [FeII]  &   26F &   7.902   &   4.0E-03 &   8   &   1.5E-02 &   -0.57   &   g   &   b   \\
3539.19 &   [FeII]  &   26F &   7.902   &   5.5E-03 &   15  &   5.0E-03 &   0.04    &   g   &   b   \\
3554.40 &   HeI &   34  &   24.587  &   1.7E-02 &   29  &   3.9E-02 &   -0.37   &   r   &   a   \\
3555.60 &   [FeVI]  &   4F  &   75.0  &   1.4E-01 &   49  &   3.0E-01 &   -0.34   &   g   &   a   \\
3573.86 &   [FeVI]  &   9F  &   75.0  &   3.7E-02 &   43  &   9.4E-02 &   -0.41   &   g   &   a   \\
3613.64 &   HeI &   6   &   24.587  &   1.1E-02 &   37  &   1.9E-02 &   -0.22   &   r   &   a   \\
3662.50 &   [FeVI]  &   4F  &   75.0  &   3.4E-01 &   48  &   6.2E-01 &   -0.26   &   g   &   a   \\
3664.68 &   H$_{28}$   &   6  &   13.598  &   4.3E-02 &   46  &   7.5E-02 &   -0.24   &   r   &   a   \\
3666.10 &   H$_{27}$   &   5  &   13.598  &   3.8E-02 &   44  &   1.0E-01 &   -0.43   &   r   &   a   \\
3667.68 &   H$_{26}$   &   5  &   13.598  &   3.4E-02 &   47  &   1.5E-01 &   -0.65   &   r   &   a   \\
3669.10 &   [CaVI]  &   1F  &   84.50  &   1.1E-01 &   80  &   3.2E-01 &   -0.46   &   g   &   a   \\
3671.48 &   H$_{24}$   &    5  &   13.598  &   8.1E-02 &   60  &   2.3E-01 &   -0.45   &   r   &   a   \\
3673.76 &   H$_{23}$   &    5  &   13.598  &   8.3E-02 &   57  &   3.1E-01 &   -0.57   &   r   &   a   \\
3676.37 &   H$_{22}$   &    4   &   13.598  &   9.6E-02 &   53  &   4.0E-01 &   -0.61   &   r   &   a   \\
3679.36 &   H$_{21}$   &    4  &   13.598  &   1.3E-01 &   54  &   4.9E-01 &   -0.57   &   r   &   a   \\
3682.81 &   H$_{20}$   &    4  &   13.598  &   1.6E-01 &   58  &   5.4E-01 &   -0.53   &   r   &   a   \\
3686.83 &   H$_{19}$   &    4  &   13.598  &   2.5E-01 &   75  &   7.2E-01 &   -0.46   &   r   &   a   \\
3691.56 &   H$_{18}$   &    4  &   13.598  &   2.1E-01 &   59  &   6.3E-01 &   -0.49   &   r   &   a   \\
3695.37 &   OIII    &   21  &   54.936  &   1.7E-02 &   53  &   7.9E-02 &   -0.67   &   r   &   a   \\
3697.15 &   H$_{17}$   &   3  &   13.598  &   2.2E-01 &   59  &   7.3E-01 &   -0.52   &   r   &   a   \\
3698.70 &   OIII    &   21  &   54.936  &   1.1E-02 &   30  &   6.2E-02 &   -0.75   &   r   &   a   \\
3703.85 &   H$_{16}$   &    3  &   13.598  &   3.0E-01 &   61  &   9.4E-01 &   -0.50   &   r   &   a   \\
3705.00 &   HeI &   25  &   24.587  &   5.1E-02 &   34  &   1.7E-01 &   -0.53   &   r   &   a   \\
3710.42 &   SIII    &   1   &   34.79  &   7.0E-03 &   18  &   2.2E-02 &   -0.52   &   r   &   b   \\
3711.97 &   H$_{15}$   &   3  &   13.598  &   3.5E-01 &   59  &   1.19    &   -0.53   &   r   &   a   \\
3715.08 &   OIII    &   14  &   54.936  &   1.9E-02 &   38  &   1.3E-01 &   -0.84   &   r   &   a   \\
3720.17 &   FeII    &   23  &   7.902   &   4.2E-02 &   57  &   1.5E-01 &   -0.56   &   c   &   a   \\
3721.95 &   H$_{14}$   &    3  &   13.598  &   7.0E-01 &   57  &   1.88    &   -0.43   &   r   &   a   \\
3725.30 &   OII &   14  &   35.117  &   9.5E-01 &   86  &   2.99    &   -0.50   &   r   &   a   \\
3729.03 &   OIV &   6   &   77.413  &   9.4E-02 &   49  &   4.9E-01 &   -0.72   &   r   &   a   \\
3732.86 &   HeI &   24  &   24.587  &   4.5E-02 &   54  &   9.0E-02 &   -0.30   &   r   &   a   \\
3734.37 &   H$_{13}$   &    3  &   13.598  &   5.4E-01 &   59  &   1.98    &   -0.56   &   r   &   a   \\
3736.78 &   OIV &   6   &   77.413  &   6.9E-02 &   41  &   3.9E-01 &   -0.75   &   r   &   a   \\
3740.28 &   HeII    &       &   54.416  &   2.2E-02 &   48  &   1.3E-01 &   -0.77   &   r   &   a   \\
3741.56 &   FeII    &   15  &   7.902   &   3.0E-03 &   10  &   3.2E-02 &   -1.03   &   g   &   b   \\
3744.73 &   OIV &   6   &   77.413  &   8.1E-03 &   34  &   5.2E-02 &   -0.81   &   r   &   b   \\
3748.49 &   FeII    &   154 &   16.188  &   6.8E-02 &   62  &       &       &   r   &   a   \\
3748.66 &   HeII    &       &   54.416  &   5.4E-02 &   64  &   1.3E-01 &   -0.37   &   r   &   a   \\
3750.15 &   H$_{12}$   &    2  &   13.598  &   6.7E-01 &   62  &   1.64    &   -0.39   &   r   &   a   \\
3754.67 &   OIII    &   2   &   35.117  &   8.1E-02 &   33  &   2.1E-01 &   -0.42   &   B   &   a   \\
3756.10 &   HeI &   66  &   24.587  &   7.3E-02 &   56  &   6.3E-02 &   0.07    &   r   &   a   \\
3757.21 &   OIII    &   2   &   35.117  &   2.7E-02 &   22  &   3.1E-02 &   -0.06   &   B   &   a   \\
3764.09 &   FeII    &   29  &   7.902   &   2.4E-02 &   10  &   2.5E-02 &   -0.02   &   g   &   a   \\
3768.81 &   HeI &   65  &   24.587  &   4.1E-02 &   42  &   2.2E-01 &   -0.73   &   r   &   a   \\
3770.63 &   H$_{11}$   &    2  &   13.598  &   8.5E-01 &   60  &   2.18    &   -0.41   &   r   &   a   \\
3774.00 &   OIII    &   2   &   35.117  &   1.2E-02 &   30  &   7.5E-02 &   -0.80   &   B   &   a   \\
3779.58 &   FeII    &   23  &   7.902   &   7.0E-03 &   9   &   2.7E-02 &   -0.59   &   g   &   b   \\
3781.68 &   HeII    &   5   &   54.416  &   5.8E-02 &   60  &   2.0E-02 &   0.46    &   r   &   a   \\
3783.22 &   [FeV]   &   3F  &   54.8  &   1.2E-01 &   48  &   3.1E-01 &   -0.43   &   g   &   c   \\
3783.35 &   FeII    &   14  &   7.902   &   1.1E-01 &   11  &       &       &   g   &   b   \\
3791.26 &   OIII    &   2   &   35.117  &   1.8E-02 &   36  &   1.2E-01 &   -0.84   &   B   &   a   \\
3797.90 &   H$_{10}$   &    2  &   13.598  &   2.2E-01 &   58  &   3.24    &   -1.16   &   r   &   a   \\
3810.96 &   OIII    &   2   &   35.117  &   3.0E-01 &   68  &   6.6E-01 &   -0.34   &   B   &   a   \\
3813.50 &   HeII    &   4   &   54.416  &   2.2E-01 &   53  &   6.6E-01 &   -0.48   &   r   &   a   \\
3819.61 &   HeI &   22  &   24.587  &   7.0E-02 &   32  &   2.5E-01 &   -0.55   &   r   &   a   \\
3820.20 &   [FeV]   &   3F  &   54.8  &   1.3E-01 &   49  &   3.9E-01 &   -0.47   &   g   &   a   \\
3824.91 &   FeII    &   29  &   7.902   &   7.5E-03 &   12  &   8.1E-02 &   -1.03   &   g   &   b   \\
3832.12 &   CII &   13  &   11.260  &   2.1E-03 &       &   1.1E-02 &   -0.73   &   r   &   b   \\
3833.57 &   HeI &   62  &   24.587  &   2.7E-01 &       &   5.4E-01 &   -0.30   &   r   &   c   \\
3835.39 &   H$_{9}$   &   2   &   13.598  &   1.96    &   65  &   4.06    &   -0.32   &   r   &   a   \\
3838.10 &   [FeV]   &   1F  &   54.8  &   6.3E-03 &   6   &   1.7E-02 &   -0.43   &   g   &   b   \\
3839.50 &   [FeV]   &   3F  &   54.8  &   2.8E-01 &   39  &   8.5E-01 &   -0.48   &   g   &   a   \\
3846.94 &   [FeVI]  &   F   &   75.0  &   4.5E-02 &   72  &   1.3E-01 &   -0.46   &   g   &   a   \\
3851.34 &   [FeV]   &   3F  &   54.8  &   2.1E-02 &   48  &   1.0E-01 &   -0.68   &   g   &   a   \\
3851.63 &   [FeII]  &   9F  &   7.902   &   1.9E-02 &   46  &       &       &   g   &   a   \\
3853.66 &   SiII    &   1   &   16.345  &   1.0E-03 &   16  &   5.0E-03 &   -0.69   &   r   &   b   \\
3856.02 &   SiII    &   1   &   16.345  &   1.2E-02 &   29  &   5.2E-02 &   -0.65   &   r   &   a   \\
3858.07 &   HeII    &   4   &   54.416  &   1.0E-01 &   70  &   2.1E-01 &   -0.32   &   r   &   a   \\
3858.90 &   [NiIV]  &   F   &   35.19  &   1.9E-02 &   26  &   8.4E-02 &   -0.63   &   g   &   a   \\
3862.59 &   SiII    &   1   &   16.345  &   1.9E-02 &   26  &   8.1E-02 &   -0.62   &   r   &   a   \\
3868.74 &   [NeIII] &   1F  &   40.963  &   8.63    &   43  &   23.0    &   -0.43   &   g   &   a   \\
3871.62 &   CII &   18  &   11.260  &   6.4E-03 &   26  &   2.5E-02 &   -0.59   &   r   &   b   \\
3872.45 &   OII &   11  &   35.117  &   2.0E-03 &   9   &   1.0E-02 &   -0.78   &   r   &   b   \\
3887.44 &   HeII    &   4   &   54.416  &   1.3E-01 &   39  &   1.5E-01 &   -0.03   &   r   &   c   \\
3889.05 &   H$_{8}$   &   2   &   13.598  &   3.12    &   74  &   6.95    &   -0.35   &   r   &   a   \\
3891.80 &   [FeV]   &   3F  &   54.8  &   6.9E-01 &   43  &   1.61    &   -0.37   &   g   &   a   \\
3895.70 &   [FeV]   &   1F  &   54.8  &   3.4E-01 &   45  &   8.2E-01 &   -0.38   &   g   &   a   \\
3896.70 &   [FeV]   &   1F  &   54.8  &   3.5E-01 &   45  &   8.2E-01 &   -0.36   &   g   &   a   \\
3905.01 &   [FeVI]  &   F   &   75.0  &   5.5E-02 &   65  &   1.2E-01 &   -0.34   &   g   &   a   \\
3910.61 &   [NeIII] &   F   &   40.963  &   1.0E-03 &   14  &   1.3E-02 &   -1.00   &   g   &   b   \\
3911.96 &   OII &   17  &   35.117  &   4.2E-02 &   54  &   1.0E-01 &   -0.39   &   r   &   a   \\
3914.48 &   FeII    &   3   &   7.902   &   2.8E-03 &   13  &   2.4E-02 &   -0.93   &   g   &   b   \\
3923.48 &   HeII    &   4   &   54.416  &   1.5E-01 &   60  &   3.5E-01 &   -0.36   &   r   &   a   \\
3926.53 &   HeI &   58  &   24.587  &   8.0E-03 &   26  &   2.6E-02 &   -0.50   &   r   &   b   \\
3930.31 &   FeII    &   3   &   7.902   &   2.9E-02 &   11  &   2.2E-02 &   0.12    &   g   &   a   \\
3935.91 &   HeI &   57  &   24.587  &   1.8E-02 &   59  &   7.0E-02 &   -0.58   &   r   &   a   \\
3938.29 &   FeII    &   3   &   7.902   &   8.9E-03 &   11  &   1.4E-01 &   -1.20   &   g   &   b   \\
3945.05 &   OII &   6   &   35.117  &   4.0E-03 &   18  &   1.9E-02 &   -0.71   &   r   &   b   \\
3945.21 &   FeII    &   3   &   7.902   &   3.5E-03 &   17  &   2.3E-02 &   -0.82   &   g   &   b   \\
3956.82 &   OIV &   10  &   77.413  &   1.3E-02 &   41  &   4.8E-02 &   -0.56   &   r   &   a   \\
3961.59 &   OIII    &   17  &   54.936  &   1.1E-02 &   37  &   4.6E-02 &   -0.62   &   r   &   a   \\
3963.13 &   SII &   45  &   23.337  &   2.3E-03 &   27  &   1.0E-02 &   -0.64   &   r   &   b   \\
3963.35 &   [FeV]   &   F   &   54.8  &   2.3E-03 &   27  &   7.0E-03 &   -0.48   &   g   &   b   \\
3964.73 &   HeI &   5   &   24.587  &   2.2E-02 &   27  &   8.3E-02 &   -0.58   &   r   &   a   \\
3967.51 &   [NeIII] &   1F  &   40.963  &   2.86    &   48  &   5.31    &   -0.27   &   g   &   a   \\
3970.07 &   H$_{\epsilon}$   &   1  &   13.598  &   2.50    &   63  &   6.68    &   -0.43   &   r   &   a   \\
3974.16 &   FeII    &   29  &   7.902   &   5.6E-03 &   13  &   4.5E-02 &   -0.91   &   g   &   b   \\
3997.40 &   [FIV]   &       &   62.708  &   6.3E-03 &   32  &   3.5E-02 &   -0.74   &   g   &   b   \\
4003.21 &   [FeV]   &   1F  &   54.8  &   4.2E-02 &   51  &   7.8E-02 &   -0.27   &   g   &   a   \\
4009.27 &   HeI &   55  &   24.587  &   7.0E-03 &   32  &   2.8E-02 &   -0.63   &   r   &   b   \\
4011.20 &   [NaV]   &   1F  &   98.91  &   1.9E-02 &   54  &   6.9E-02 &   -0.56   &   g   &   a   \\
4014.56 &   [FeVI]  &   F   &   75.0  &   2.4E-02 &   45  &   8.2E-02 &   -0.52   &   g   &   a   \\
4015.20 &   FeII    &   142 &   7.902   &   2.3E-02 &   44  &       &       &   g   &   a   \\
4024.73 &   FII &   2   &   34.970  &   4.0E-02 &   75  &   2.8E-02 &   0.16    &   r   &   a   \\
4025.49 &   HeI &   19  &   24.587  &   1.2E-01 &   44  &   3.8E-01 &   -0.49   &   r   &   a   \\
4025.60 &   HeII    &   3   &   54.416  &   1.2E-01 &   44  &   3.8E-01 &   -0.49   &   r   &   c   \\
4026.08 &   NIII    &   40  &   47.449  &   1.4E-01 &   41  &   4.3E-01 &   -0.49   &   r   &   a   \\
4067.03 &   VII &   9   &   6.746   &   1.0E-03 &   7   &   7.0E-03 &   -0.83   &   g   &   b   \\
4067.87 &   CIII    &   16  &   47.888  &   3.4E-02 &   47  &   1.1E-01 &   -0.50   &   r   &   a   \\
4068.60 &   [SII]   &   1F  &   10.360  &   3.6E-02 &   16  &   2.4E-01 &   -0.82   &   g   &   a   \\
4068.97 &   CIII    &   16  &   47.888  &   1.5E-01 &   46  &   3.0E-01 &   -0.30   &   r   &   a   \\
4070.03 &   CIII    &   16  &   47.888  &   2.6E-02 &   41  &   6.3E-02 &   -0.39   &   r   &   c   \\
4073.90 &   OIII    &   23  &   54.936  &   4.1E-03 &   37  &   1.7E-02 &   -0.62   &   r   &   b   \\
4075.87 &   OII &   10  &   35.117  &   9.0E-03 &   22  &   4.7E-02 &   -0.74   &   r   &   b   \\
4076.22 &   [SII]   &   1F  &   10.360  &   1.7E-02 &   22  &   3.9E-02 &   -0.37   &   g   &   a   \\
4076.78 &   SiII    &       &   16.346  &   9.0E-03 &   22  &   1.2E-01 &   -1.11   &   r   &   b   \\
4076.83 &   NIII    &   38  &   47.449  &   1.3E-02 &   37  &   1.2E-01 &   -0.95   &   r   &   a   \\
4097.31 &   NIII    &   1   &   47.449  &   1.6E-01 &   30  &   4.6E-01 &   -0.45   &   r   &   a   \\
4100.04 &   HeII    &   3   &   54.416  &   2.9E-01 &   59  &   6.5E-01 &   -0.34   &   r   &   a   \\
4101.74 &   H$_{\delta}$   &   1  &   13.598  &   4.27    &   63  &   9.74    &   -0.36   &   r   &   a   \\
4103.37 &   NIII    &   1   &   47.449  &   1.2E-01 &   37  &   2.9E-01 &   -0.39   &   r   &   a   \\
4114.48 &   [FeII]  &   23F &   7.902   &   1.9E-02 &   18  &   6.4E-02 &   -0.52   &   g   &   a   \\
4119.23 &   OII &   20  &   35.117  &   4.0E-03 &   37  &   1.0E-02 &   -0.38   &   r   &   b   \\
4120.80 &   HeI &   16  &   24.587  &   1.7E-02 &   38  &   5.2E-02 &   -0.48   &   r   &   a   \\
4124.79 &   FeII    &   22  &   7.902   &   9.0E-04 &   10  &   7.0E-03 &   -0.89   &   g   &   b   \\
4128.05 &   SiII    &   3   &   16.345  &   2.0E-03 &   13  &   2.3E-02 &   -0.98   &   r   &   b   \\
4128.74 &   FeII    &   27  &   7.902   &   2.2E-03 &   13  &   2.1E-02 &   -0.98   &   g   &   b   \\
4138.40 &   FeII    &   39  &   7.902   &   1.1E-03 &   13  &   5.0E-03 &   -0.66   &   g   &   b   \\
4143.76 &   HeI &   53  &   24.587  &   2.5E-01 &   62  &   4.2E-01 &   -0.23   &   r   &   a   \\
4152.43 &   CIII    &   21  &   47.888  &   2.9E-02 &   41  &   8.4E-02 &   -0.46   &   r   &   a   \\
4163.30 &   [KV]    &   1F  &   60.91  &   2.0E-02 &   92  &   8.0E-03 &   0.39    &   g   &   b   \\
4172.20 &   FeII    &   148 &   7.902   &   3.3E-02 &   104 &   1.1E-01 &   -0.50   &   g   &   a   \\
4173.45 &   FeII    &   27  &   7.902   &   1.7E-02 &   13  &   1.6E-01 &   -0.96   &   g   &   a   \\
4177.21 &   [FeII]  &   21F &   7.902   &   2.5E-02 &   19  &   1.2E-01 &   -0.67   &   g   &   a   \\
4177.70 &   FeII    &   21  &   7.902   &   1.6E-02 &   26  &   8.2E-02 &   -0.70   &   g   &   b   \\
4178.86 &   FeII    &   28  &   7.902   &   3.3E-02 &   14  &   2.5E-01 &   -0.88   &   g   &   a   \\
4185.46 &   OII &   36  &   35.117  &   3.0E-03 &   34  &   8.0E-03 &   -0.50   &   r   &   b   \\
4187.05 &   CIII    &   18  &   47.888  &   1.9E-02 &   50  &   3.3E-02 &   -0.23   &   r   &   a   \\
4189.77 &   OII &   36  &   35.117  &   2.1E-02 &   72  &   2.8E-02 &   -0.13   &   r   &   a   \\
4195.70 &   NIII    &   6   &   47.449  &   1.5E-02 &   60  &   4.8E-02 &   -0.52   &   r   &   a   \\
4199.02 &   CrII    &   180 &   6.766   &   4.1E-01 &   74  &   6.4E-01 &   -0.19   &   g   &   a   \\
4199.09 &   FeII    &   141 &   7.902   &   5.8E-01 &   77  &       &       &   g   &   a   \\
4199.83 &   HeII    &   3   &   54.416  &   3.1E-01 &   59  &   5.8E-01 &   -0.27   &   r   &   a   \\
4201.19 &   [NiII]  &   3F  &   7.639   &   7.5E-03 &   16  &   1.2E-02 &   -0.20   &   g   &   c   \\
4206.30 &   [FeIV]  &   F   &   30.652  &   2.5E-02 &   36  &   9.4E-02 &   -0.57   &   g   &   a   \\
4209.02 &   CrII    &   162 &   6.766   &   2.1E-02 &   28  &   5.9E-02 &   -0.45   &   g   &   a   \\
4211.10 &   [FeII]  &   23F &   7.902   &   8.6E-03 &   19  &   2.2E-02 &   -0.41   &   g   &   b   \\
4227.74 &   [FeV]   &   2F  &   54.8  &   6.1E-02 &   141 &   8.9E-02 &   -0.16   &   g   &   a   \\
4231.56 &   [FeII]  &   21F &   7.902   &   8.1E-03 &   7   &       &       &   g   &   b   \\
4231.60 &   NeII    &   52  &   40.963  &   1.0E-03 &   8   &   7.0E-03 &   -0.93   &   r   &   b   \\
4232.07 &   VII &   225 &   6.746   &   2.5E-03 &   14  &   1.1E-02 &   -0.65   &   g   &   c   \\
4233.17 &   FeII    &   27  &   7.902   &   3.8E-02 &   15  &   2.7E-01 &   -0.85   &   g   &   a   \\
4238.69 &   CrII    &   17  &   6.766   &   7.9E-02 &   91  &   1.6E-01 &   -0.30   &   g   &   a   \\
4243.98 &   [FeII]  &   21F &   7.902   &   1.4E-01 &   16  &   4.8E-01 &   -0.53   &   g   &   b   \\
4244.81 &   [FeII]  &   21F &   7.902   &   3.3E-02 &   16  &   8.2E-02 &   -0.40   &   g   &   c   \\
4251.49 &   [FeII]  &   23F &   7.902   &   2.5E-03 &   17  &   2.0E-02 &   -0.90   &   g   &   b   \\
4258.16 &   FeII    &   28  &   7.902   &   4.1E-03 &   11  &   3.2E-02 &   -0.89   &   g   &   b   \\
4267.27 &   CII &   6   &   11.260  &   9.0E-03 &   101 &   2.4E-02 &   -0.43   &   r   &   b   \\
4273.32 &   FeII    &   27  &   7.902   &   1.7E-03 &   10  &   1.5E-02 &   -0.95   &   g   &   b   \\
4276.83 &   [FeII]  &   21F &   7.902   &   9.8E-02 &   22  &   3.5E-01 &   -0.56   &   g   &   b   \\
4278.13 &   FeII    &   32  &   7.902   &   2.2E-03 &   10  &   1.9E-02 &   -0.94   &   g   &   b   \\
4287.40 &   [FeII]  &   7F  &   7.902   &   7.0E-02 &   12  &   4.8E-01 &   -0.84   &   g   &   a   \\
4290.22 &   TiII    &   41  &   6.828   &   8.0E-04 &   9   &   8.0E-03 &   -1.00   &   g   &   b   \\
4290.40 &   NeII    &   57  &   40.963  &   2.0E-03 &   16  &   8.0E-03 &   -0.69   &   r   &   b   \\
4296.57 &   FeII    &   28  &   7.902   &   1.4E-02 &   10  &   1.1E-01 &   -0.88   &   g   &   a   \\
4305.90 &   [FeII]  &   21F &   7.902   &   1.6E-02 &   15  &   7.7E-02 &   -0.68   &   g   &   a   \\
4314.29 &   FeII    &   32  &   7.902   &   5.0E-03 &   12  &   2.7E-02 &   -0.73   &   g   &   b   \\
4319.62 &   [FeII]  &   21F &   7.902   &   4.2E-02 &   17  &   1.8E-01 &   -0.63   &   g   &   a   \\
4326.28 &   [NiII]  &   3F  &   7.639   &   2.1E-02 &   56  &   3.1E-02 &   -0.16   &   g   &   a   \\
4338.67 &   HeII    &   3   &   54.416  &   7.2E-01 &   71  &   1.19    &   -0.22   &   r   &   a   \\
4340.47 &   H$_{\gamma}$   &   1  &   13.598  &   10.0    &   66  &   17.6    &   -0.24   &   r   &   a   \\
4343.99 &   MnII    &   6   &   7.434   &   1.3E-02 &   41  &   6.4E-02 &   -0.69   &   g   &   a   \\
4346.85 &   [FeII]  &   21F &   7.902   &   2.2E-02 &   17  &   8.9E-02 &   -0.61   &   g   &   a   \\
4351.76 &   FeII    &   27  &   7.902   &   2.8E-02 &   13  &   1.8E-01 &   -0.81   &   g   &   a   \\
4352.78 &   [FeII]  &   21F &   7.902   &   5.1E-02 &   19  &   1.8E-01 &   -0.55   &   g   &   a   \\
4358.37 &   [FeII]  &   21F &   7.902   &   4.1E-02 &   16  &   1.4E-01 &   -0.52   &   g   &   b   \\
4359.34 &   [FeII]  &   7F  &   7.902   &   6.5E-02 &   15  &   2.2E-01 &   -0.54   &   g   &   a   \\
4363.21 &   [OIII]  &   3F  &   35.117  &   7.77    &   39  &   12.8    &   -0.22   &   g   &   a   \\
4368.30 &   OI  &   5   &   13.618  &   2.0E-03 &   22  &   3.1E-02 &   -1.16   &   r   &   b   \\
4369.40 &   FeII    &   28  &   7.902   &   2.4E-03 &   9   &   2.1E-02 &   -0.94   &   g   &   b   \\
4372.43 &   [FeII]  &   21F &   7.902   &   2.2E-02 &   17  &   1.1E-01 &   -0.68   &   g   &   a   \\
4379.09 &   NIII    &   17  &   47.449  &   5.0E-03 &   29  &   3.0E-02 &   -0.76   &   r   &   b   \\
4382.75 &   [FeII]  &   6F  &   7.902   &   8.0E-03 &   18  &   3.2E-02 &   -0.60   &   g   &   b   \\
4384.33 &   FeII    &   32  &   7.902   &   4.1E-02 &   12  &   2.6E-02 &   0.20    &   g   &   a   \\
4385.38 &   FeII    &   27  &   7.902   &   6.4E-03 &   11  &   4.8E-02 &   -0.88   &   g   &   b   \\
4387.93 &   HeI &   51  &   24.587  &   3.0E-02 &   32  &   8.9E-02 &   -0.47   &   r   &   a   \\
4395.03 &   TiII    &   19  &   6.828   &   2.8E-03 &   13  &   3.1E-02 &   -1.04   &   g   &   b   \\
4397.94 &   NeII    &   56  &   40.963  &   7.4E-02 &   98  &   1.3E-01 &   -0.25   &   r   &   a   \\
4399.77 &   TiII    &   51  &   6.828   &   5.5E-03 &   49  &   6.0E-03 &   -0.04   &   g   &   b   \\
4413.78 &   [FeII]  &   7F  &   7.902   &   5.7E-02 &   16  &   2.2E-01 &   -0.58   &   g   &   b   \\
4416.27 &   [FeII]  &   6F  &   7.902   &   8.0E-02 &   14  &   4.0E-01 &   -0.70   &   g   &   a   \\
4416.82 &   FeII    &   27  &   7.902   &   1.9E-02 &   14  &   1.2E-01 &   -0.81   &   g   &   a   \\
4432.45 &   [FeII]  &   6F  &   7.902   &   5.0E-03 &   15  &   2.5E-02 &   -0.70   &   g   &   a   \\
4437.55 &   HeI &   50  &   24.587  &   4.0E-03 &   26  &   1.6E-02 &   -0.64   &   r   &   b   \\
4443.80 &   TiII    &   19  &   6.828   &   3.3E-03 &   17  &   1.2E-02 &   -0.56   &   g   &   b   \\
4444.56 &   FeII    &   201 &   16.190  &   5.0E-04 &   11  &   2.0E-03 &   -0.60   &   r   &   b   \\
4446.20 &   [NiVIII]    &   1F  &   134.000 &   1.1E-02 &   50  &   4.7E-02 &   -0.62   &   g   &   a   \\
4446.25 &   FeII    &   187 &   16.188  &   1.1E-02 &   50  &       &       &   r   &   a   \\
4452.11 &   [FeII]  &   7F  &   7.902   &   2.7E-02 &   24  &   1.3E-01 &   -0.69   &   g   &   a   \\
4454.78 &   CaI &   4   &   0.000   &   2.0E-02 &   53  &   5.8E-02 &   -0.46   &   g   &   a   \\
4457.95 &   [FeII]  &   6F  &   7.902   &   4.6E-02 &   33  &   1.9E-01 &   -0.61   &   g   &   a   \\
4465.40 &   OII &   94  &   35.117  &   1.0E-03 &   5   &   6.0E-03 &   -0.86   &   r   &   b   \\
4468.48 &   TiII    &   31  &   6.828   &   2.5E-03 &   10  &   3.3E-02 &   -1.12   &   g   &   b   \\
4471.48 &   HeI &   14  &   24.587  &   9.0E-02 &   67  &   8.3E-01 &   -0.97   &   r   &   c   \\
4472.92 &   FeII    &   37  &   7.902   &   5.7E-03 &   11  &   2.3E-02 &   -0.61   &   g   &   c   \\
4474.91 &   [FeII]  &   7F  &   7.902   &   1.7E-02 &   18  &   6.5E-02 &   -0.58   &   g   &   a   \\
4481.00 &   [MnIV]  &   2F  &   33.668  &   1.0E-03 &   15  &   7.0E-03 &   -0.80   &   g   &   b   \\
4481.13 &   MgII    &   4   &   15.035  &   1.0E-03 &   15  &   7.0E-03 &   -0.80   &   r   &   b   \\
4485.25 &   [NiII]  &   F   &   7.639   &   1.1E-03 &   11  &   1.1E-02 &   -1.00   &   g   &   b   \\
4488.75 &   [FeII]  &   6F  &   7.902   &   1.7E-02 &   18  &   8.7E-02 &   -0.70   &   g   &   c   \\
4489.19 &   FeII    &   37  &   7.902   &   2.1E-02 &   13  &   1.2E-01 &   -0.74   &   g   &   a   \\
4491.40 &   FeII    &   37  &   7.902   &   1.6E-02 &   12  &   1.1E-01 &   -0.82   &   g   &   a   \\
4492.64 &   [FeII]  &   6F  &   7.902   &   9.0E-03 &   17  &   5.0E-02 &   -0.74   &   g   &   b   \\
4498.94 &   NeII    &   64  &   40.963  &   7.3E-02 &   69  &   1.9E-01 &   -0.42   &   r   &   a   \\
4508.26 &   FeII    &   222 &   16.188  &   1.2E-02 &   12  &   7.8E-02 &   -0.83   &   r   &   a   \\
4509.00 &   SII &   48  &   23.337  &   3.3E-02 &   67  &   4.0E-02 &   -0.08   &   r   &   c   \\
4509.61 &   [FeII]  &   6F  &   7.902   &   5.5E-02 &   53  &   6.2E-02 &   -0.05   &   g   &   a   \\
4514.89 &   NIII    &   3   &   47.449  &   1.2E-02 &   19  &   4.4E-02 &   -0.55   &   r   &   a   \\
4514.90 &   [FeII]  &   6F  &   7.902   &   1.2E-02 &   19  &       &       &   g   &   a   \\
4515.19 &   FeII    &   20  &   7.902   &   3.8E-02 &   13  &   2.0E-01 &   -0.71   &   g   &   b   \\
4516.93 &   CIII    &   9   &   47.888  &   5.4E-02 &   58  &   1.1E-01 &   -0.29   &   r   &   a   \\
4520.23 &   FeII    &   37  &   7.902   &   3.0E-02 &   15  &   1.6E-01 &   -0.73   &   g   &   a   \\
4522.63 &   FeII    &   38  &   7.902   &   1.5E-02 &   12  &   1.0E-01 &   -0.85   &   g   &   a   \\
4528.39 &   [FeII]  &   6F  &   7.902   &   3.0E-03 &   12  &   2.2E-02 &   -0.87   &   g   &   a   \\
4533.00 &   [FeII]  &   6F  &   7.902   &   1.0E-03 &   14  &   7.0E-03 &   -0.85   &   g   &   c   \\
4534.17 &   FeII    &   37  &   7.902   &   5.8E-03 &   10  &   3.7E-02 &   -0.80   &   g   &   b   \\
4541.00 &   FeII    &   38  &   7.902   &   7.1E-01 &   59  &       &       &   g   &   a   \\
4541.60 &   HeII    &   2   &   54.416  &   6.7E-01 &   58  &   1.48    &   -0.35   &   r   &   a   \\
4548.50 &   [MnIV]  &   2F  &   33.668  &   8.0E-03 &   50  &   1.4E-02 &   -0.27   &   g   &   b   \\
4549.47 &   FeII    &   38  &   7.902   &   3.3E-02 &   14  &   2.3E-01 &   -0.84   &   g   &   a   \\
4555.89 &   FeII    &   37  &   7.902   &   3.7E-02 &   14  &   2.4E-01 &   -0.82   &   g   &   a   \\
4571.10 &   MgI &   1   &   0.000   &   3.1E-02 &   22  &   1.5E-01 &   -0.66   &   g   &   a   \\
4571.24 &   CrII    &   16  &   6.766   &   1.1E-02 &   22  &   1.5E-01 &   -1.12   &   g   &   a   \\
4576.33 &   FeII    &   38  &   7.902   &   1.1E-02 &   13  &   7.7E-02 &   -0.83   &   g   &   a   \\
4582.84 &   FeII    &   37  &   7.902   &   9.5E-03 &   12  &   5.6E-02 &   -0.77   &   g   &   a   \\
4583.83 &   FeII    &   38  &   7.902   &   5.2E-02 &   17  &   3.5E-01 &   -0.83   &   g   &   a   \\
4590.97 &   OII &   15  &   35.117  &   3.0E-03 &   25  &   1.6E-02 &   -0.76   &   r   &   a   \\
4596.09 &   FeIII   &   5   &   16.188  &   2.0E-03 &   32  &   8.0E-03 &   -0.51   &   g   &   b   \\
4603.83 &   NV  &   1   &   97.898  &   2.5E-02 &   59  &   8.1E-02 &   -0.51   &   r   &   a   \\
4607.00 &   [FeIII] &   3F  &   16.188  &   2.1E-02 &   59  &   6.0E-02 &   -0.46   &   g   &   a   \\
4607.13 &   [FeII]  &   3F  &   7.902   &   1.7E-03 &   8   &   6.3E-02 &   -1.57   &   g   &   a   \\
4613.67 &   OII &   92  &   35.117  &   2.7E-02 &   75  &   4.0E-02 &   -0.17   &   r   &   a   \\
4620.51 &   FeII    &   38  &   7.902   &   3.6E-03 &   11  &   3.2E-02 &   -0.95   &   g   &   b   \\
4623.10 &   [CoII]  &   F   &   7.881   &   5.2E-03 &   29  &   2.6E-02 &   -0.70   &   g   &   b   \\
4625.54 &   [ArV]   &   2F  &   59.81  &   5.2E-02 &   48  &   1.4E-01 &   -0.43   &   g   &   a   \\
4629.34 &   FeII    &   37  &   7.902   &   3.7E-02 &   13  &   2.3E-01 &   -0.80   &   g   &   a   \\
4631.90 &   FeII    &   219 &   16.188  &   4.1E-02 &   43  &   1.5E-01 &   -0.57   &   r   &   a   \\
4634.16 &   NIII    &   2   &   47.449  &   1.7E-01 &   30  &   4.4E-01 &   -0.42   &   r   &   a   \\
4638.85 &   OII &   1   &   35.117  &   1.0E-03 &   5   &   1.7E-02 &   -1.31   &   r   &   b   \\
4639.68 &   [FeII]  &   4F  &   7.902   &   1.5E-02 &   13  &   7.3E-02 &   -0.69   &   g   &   a   \\
4641.90 &   NIII    &   2   &   47.449  &   4.4E-02 &   30  &   1.3E-01 &   -0.48   &   r   &   a   \\
4647.46 &   CIII    &   1   &   47.888  &   6.5E-02 &   129 &   9.0E-02 &   -0.14   &   r   &   c   \\
4649.14 &   OII &   1   &   35.117  &   1.2E-02 &   38  &   4.6E-02 &   -0.57   &   r   &   a   \\
4650.16 &   CIII    &   1   &   47.888  &   5.0E-03 &   32  &   2.3E-02 &   -0.67   &   r   &   b   \\
4652.20 &   [CoVII] &   1F  &   103&   2.7E-02 &   83  &   6.7E-02 &   -0.39   &   g   &   a   \\
4654.14 &   SiIV    &   7   &   45.142  &   8.0E-03 &   64  &   1.8E-02 &   -0.37   &   r   &   a   \\
4658.10 &   [FeIII] &   3F  &   16.188  &   1.4E-01 &   54  &   5.3E-01 &   -0.59   &   g   &   a   \\
4658.64 &   CIV &   8   &   64.492  &   1.1E-01 &   54  &   5.3E-01 &   -0.68   &   r   &   a   \\
4661.64 &   OII &   1   &   35.117  &   2.0E-03 &   21  &   8.0E-03 &   -0.64   &   r   &   b   \\
4662.70 &   [MnIV]  &   1F  &   33.668  &   1.0E-03 &   8   &   2.0E-03 &   -0.28   &   g   &   b   \\
4663.70 &   FeII    &   44  &   7.902   &   1.3E-03 &   12  &       &       &   g   &   c   \\
4664.45 &   [FeII]  &   4F  &   7.902   &   3.0E-03 &   13  &   1.7E-02 &   -0.75   &   g   &   a   \\
4665.80 &   FeII    &   26  &   7.902   &   3.1E-03 &   37  &       &       &   g   &   b   \\
4666.75 &   FeII    &   37  &   7.902   &   6.7E-03 &   15  &   3.5E-02 &   -0.72   &   g   &   b   \\
4669.60 &   [FeIII] &   3F  &   16.188  &   7.2E-02 &   97  &   1.4E-01 &   -0.30   &   g   &   a   \\
4676.23 &   OII &   1   &   35.117  &   1.4E-02 &   60  &   2.3E-02 &   -0.21   &   r   &   a   \\
4685.68 &   HeII    &   1   &   54.416  &   19.7    &   62  &   33.0    &   -0.22   &   r   &   a   \\
4696.36 &   OII &   1   &   35.117  &   1.1E-01 &   115 &   1.3E-01 &   -0.06   &   r   &   a   \\
4699.00 &   [FeVII] &   2F  &   99.1  &   4.1E-02 &   68  &   7.9E-01 &   -1.28   &   g   &   b   \\
4701.62 &   [FeIII] &   3F  &   16.188  &   4.4E-02 &   29  &   2.5E-01 &   -0.75   &   g   &   a   \\
4713.14 &   HeI &   12  &   24.587  &   6.8E-02 &   38  &   1.6E-01 &   -0.37   &   r   &   a   \\
4714.28 &   [NeIV]  &   1F  &   63.45  &   2.8E-01 &   47  &   5.7E-01 &   -0.31   &   g   &   c   \\
4724.15 &   [NeIV]  &   1F  &   63.45  &   2.6E-01 &   44  &   1.03    &   -0.60   &   g   &   c   \\
4725.62 &   [NeIV]  &   1F  &   63.45  &   1.7E-01 &   44  &   7.5E-01 &   -0.64   &   g   &   a   \\
4731.44 &   FeII    &   43  &   7.902   &   5.2E-03 &   12  &   4.6E-02 &   -0.95   &   g   &   b   \\
4733.93 &   [FeIII] &   3F  &   16.188  &   4.1E-02 &   53  &   9.6E-02 &   -0.37   &   g   &   a   \\
4740.10 &   [ArIV]  &   1F  &   40.740 &   8.1E-02 &   68  &   3.7E-01 &   -0.66   &   g   &   a   \\
4745.49 &   [FeII]  &   20F &   7.902   &   1.0E-03 &   14  &   7.0E-03 &   -0.85   &   g   &   b   \\
4755.70 &   [FeIII] &   3F  &   16.188  &   1.6E-02 &   35  &   1.1E-01 &   -0.85   &   g   &   c   \\
4769.60 &   [FeIII] &   3F  &   16.188  &   4.3E-02 &   55  &   1.0E-01 &   -0.38   &   g   &   a   \\
4772.07 &   [FeII]  &   4F  &   7.902   &   1.6E-02 &   12  &   8.0E-03 &   0.30    &   g   &   a   \\
4774.74 &   [FeII]  &   20F &   7.902   &   1.5E-02 &   17  &   9.0E-02 &   -0.78   &   g   &   a   \\
4777.88 &   [FeIII] &   3F  &   16.188  &   1.1E-02 &   53  &   5.2E-02 &   -0.66   &   g   &   a   \\
4788.50 &   [CrV]   &   3F  &   49.16 &   1.3E-02 &   72  &   2.5E-02 &   -0.28   &   g   &   b   \\
4798.28 &   [FeII]  &   4F  &   7.902   &   4.0E-03 &   16  &   2.8E-02 &   -0.85   &   g   &   a   \\
4802.81 &   SIII    &       &   34.79  &   2.0E-03 &   19  &   8.0E-03 &   -0.62   &   r   &   b   \\
4805.11 &   TiII    &   92  &   6.828   &   2.2E-03 &   16  &   9.0E-03 &   -0.61   &   g   &   b   \\
4805.18 &   CrII    &   92  &   6.766   &   3.8E-03 &   33  &   9.0E-03 &   -0.37   &   g   &   b   \\
4814.55 &   [FeII]  &   20F &   7.902   &   6.8E-02 &   14  &   3.7E-01 &   -0.73   &   g   &   a   \\
4825.71 &   FeII    &   30  &   7.902   &   2.0E-04 &   4   &   3.0E-03 &   -1.18   &   g   &   b   \\
4846.92 &   FeII    &   30  &   7.902   &   1.0E-03 &   14  &   7.0E-03 &   -0.85   &   g   &   b   \\
4852.73 &   [FeII]  &   20F &   7.902   &   1.4E-03 &   9   &   6.0E-03 &   -0.63   &   g   &   c   \\
4859.32 &   HeII    &   2   &   54.416  &   1.39    &   64  &   1.83    &   -0.12   &   r   &   a   \\
4868.00 &   [FeIV]  &   F   &   30.652  &   4.7E-02 &   42  &   1.2E-01 &   -0.39   &   g   &   a   \\
4868.82 &   FeII    &   30  &   7.902   &   1.9E-02 &   50  &   4.6E-02 &   -0.39   &   g   &   a   \\
4871.43 &   [VII]   &   8F  &   6.746   &   1.4E-03 &   13  &   7.0E-03 &   -0.69   &   g   &   b   \\
4874.49 &   [FeII]  &   20F &   7.902   &   1.6E-02 &   17  &   8.8E-02 &   -0.74   &   g   &   a   \\
4881.00 &   [FeIII] &   2F  &   16.188  &   1.5E-02 &   63  &   3.9E-02 &   -0.43   &   g   &   a   \\
4888.62 &   [NiV]   &   F   &   54.9  &   7.8E-03 &   36  &   1.0E-02 &   -0.11   &   g   &   b   \\
4893.90 &   [FeVII] &   2F  &   99.1  &   7.3E-01 &   72  &   1.25    &   -0.23   &   g   &   a   \\
4898.64 &   VII &       &   6.746   &   3.2E-03 &   14  &   1.9E-02 &   -0.78   &   g   &   b   \\
4900.05 &   [FeIV]  &   F   &   30.652  &   2.3E-02 &   40  &   5.6E-02 &   -0.39   &   g   &   a   \\
4901.05 &   [FeIV]  &   F   &   30.652  &   2.1E-02 &   37  &   5.6E-02 &   -0.43   &   g   &   a   \\
4903.50 &   [FeIV]  &   F   &   30.652  &   2.7E-02 &   46  &   6.8E-02 &   -0.40   &   g   &   a   \\
4905.35 &   [FeII]  &   20F &   7.902   &   2.5E-02 &   22  &   1.5E-01 &   -0.76   &   g   &   a   \\
4906.70 &   [FeIV]  &   F   &   30.652  &   7.1E-02 &   40  &   1.9E-01 &   -0.42   &   g   &   a   \\
4914.94 &   NI  &   9   &   14.534  &   1.1E-03 &   18  &   1.4E-02 &   -1.11   &   r   &   b   \\
4918.10 &   [FeIV]  &   F   &   30.652  &   1.1E-02 &   36  &   7.8E-02 &   -0.86   &   g   &   a   \\
4921.93 &   HeI &   48  &   24.587  &   5.9E-02 &   31  &   1.9E-01 &   -0.50   &   r   &   c   \\
4923.92 &   FeII    &   42  &   7.902   &   2.6E-02 &   22  &   1.3E-01 &   -0.69   &   g   &   b   \\
4931.00 &   [OIII]  &   1F  &   35.117  &   5.6E-01 &   63  &   8.7E-01 &   -0.19   &   g   &   c   \\
4932.00 &   [OIII]  &   1F  &   35.117  &   5.2E-01 &   65  &   8.7E-01 &   -0.23   &   g   &   b   \\
4942.30 &   [FeVII] &   2F  &   99.1  &   1.41    &       &   2.47    &   -0.24   &   g   &   b   \\
4944.33 &   MnII    &       &   7.434   &   1.5E-01 &   87  &   2.5E-01 &   -0.22   &   g   &   b   \\
4950.74 &   [FeII]  &   20F &   7.902   &   2.7E-02 &   110 &   5.6E-02 &   -0.32   &   g   &   b   \\
4967.14 &   [FeVI]  &   2F  &   75.0  &   3.5E-01 &   53  &   5.8E-01 &   -0.21   &   g   &   b   \\
4972.47 &   [FeVI]  &   2F  &   75.0  &   4.7E-01 &   62  &   7.2E-01 &   -0.19   &   g   &   b   \\
5006.84 &   [OIII]  &   1F  &   35.117  &   16.1    &       &   39.4    &   -0.39   &   g   &   b   \\
5011.30 &   [FeIII] &   1F  &   16.188  &   5.5E-02 &   44  &   1.6E-01 &   -0.45   &   g   &   b   \\
5015.67 &   HeI &   4   &   24.587  &   6.6E-02 &   37  &   3.3E-01 &   -0.70   &   r   &   b   \\
5018.43 &   FeII    &   42  &   7.902   &   1.5E-02 &   20  &   1.8E-01 &   -1.07   &   g   &   b   \\
5020.24 &   [FeII]  &   20F &   7.902   &   2.6E-02 &   93  &   8.6E-02 &   -0.52   &   g   &   b   \\
5032.41 &   SII &   7   &   23.337  &   1.9E-02 &   58  &   3.4E-02 &   -0.26   &   r   &   c   \\
5033.20 &   CII &   17  &   11.260  &   2.7E-02 &   41  &   7.3E-02 &   -0.43   &   r   &   b   \\
5040.76 &   NII &   19  &   29.601  &   5.3E-02 &   26  &   8.0E-02 &   -0.18   &   r   &   a   \\
5041.70 &   [FeIII] &       &   16.188  &   1.1E-01 &   38  &   1.2E-01 &   -0.01   &   g   &   a   \\
5043.53 &   [FeII]  &   20F &   7.902   &   1.0E-02 &   73  &   3.1E-02 &   -0.49   &   g   &   b   \\
5047.74 &   HeI &   47  &   24.587  &   3.5E-02 &   44  &   7.1E-02 &   -0.31   &   r   &   a   \\
5060.30 &   [FeIII] &   1F  &   16.188  &   1.4E-02 &   0   &   6.7E-02 &   -0.68   &   g   &   b   \\
5072.40 &   [FeII]  &   19F &   7.902   &   4.0E-03 &   66  &   2.1E-02 &   -0.72   &   g   &   b   \\
5074.79 &   MnII    &       &   7.434   &   2.1E-03 &   24  &   1.0E-02 &   -0.68   &   g   &   c   \\
5084.80 &   [FeIII] &   1F  &   16.188  &   7.0E-03 &   45  &   2.7E-02 &   -0.58   &   g   &   b   \\
5100.71 &   FeIII   &   6   &   16.188  &   1.0E-03 &   17  &   8.0E-03 &   -0.86   &   g   &   c   \\
5102.55 &   MnII    &       &   7.434   &   1.2E-02 &   67  &   3.4E-02 &   -0.44   &   g   &   c   \\
5107.95 &   [FeII]  &   18F &   7.902   &   6.0E-03 &   55  &   3.0E-02 &   -0.70   &   g   &   b   \\
5111.63 &   [FeII]  &   19F &   7.902   &   3.4E-02 &   75  &   1.1E-01 &   -0.53   &   g   &   b   \\
5120.34 &   FeII    &   35  &   7.902   &   4.3E-04 &   8   &   4.0E-03 &   -0.97   &   g   &   c   \\
5130.71 &   NII &       &   29.601  &   3.0E-03 &   28  &   1.2E-02 &   -0.61   &   r   &   c   \\
5131.65 &   NiV &       &   75.0  &   1.2E-03 &   20  &   5.0E-03 &   -0.61   &   r   &   c   \\
5132.19 &   VII &   127 &   6.746   &   2.2E-03 &   18  &   1.2E-02 &   -0.74   &   g   &   c   \\
5140.35 &   MnII    &       &   7.434   &   1.2E-02 &   38  &   3.3E-02 &   -0.44   &   g   &   b   \\
5140.38 &   NiII    &       &   7.639   &   1.2E-02 &   38  &   3.3E-02 &   -0.44   &   g   &   b   \\
5154.40 &   FeII    &   35  &   7.902   &   6.0E-04 &   9   &   7.0E-03 &   -1.07   &   g   &   c   \\
5158.30 &   [FeVII] &   2F  &   99.1  &   1.25    &       &   2.72    &   -0.34   &   g   &   b   \\
5163.74 &   FeIII   &   2   &   16.188  &   2.9E-02 &   21  &   6.6E-02 &   -0.36   &   g   &   b   \\
5169.03 &   FeII    &   42  &   7.902   &   1.7E-02 &   21  &   1.1E-01 &   -0.80   &   g   &   b   \\
5183.21 &   NII &   70  &   29.601  &   1.0E-03 &   20  &   7.0E-03 &   -0.80   &   r   &   c   \\
5184.80 &   [FeII]  &   19F &   7.902   &   2.0E-03 &   42  &   1.5E-02 &   -0.88   &   g   &   c   \\
5185.84 &   FeIII   &   16  &   30.652  &   1.0E-03 &   11  &   8.0E-03 &   -1.20   &   r   &   c   \\
5191.40 &   [ArIII] &   3F  &   27.629  &   2.0E-02 &   41  &   6.8E-02 &   -0.54   &   g   &   b   \\
5197.57 &   FeII    &   49  &   7.902   &   2.5E-02 &   17  &   1.9E-01 &   -0.89   &   g   &   b   \\
5199.35 &   [NI]    &   1F  &   0.000   &   3.4E-03 &   18  &   1.9E-02 &   -0.75   &   g   &   c   \\
5219.67 &   TiI &   4   &   0.000   &   4.3E-02 &   20  &   9.8E-02 &   -0.36   &   g   &   a   \\
5233.39 &   MnII    &       &   7.434   &   6.1E-02 &   37  &   1.8E-01 &   -0.47   &   g   &   b   \\
5234.28 &   VII &   55  &   6.746   &   6.2E-02 &   21  &   3.2E-01 &   -0.71   &   g   &   b   \\
5237.34 &   CrII    &   43  &   6.766   &   6.3E-03 &   27  &   1.9E-02 &   -0.48   &   g   &   c   \\
5240.39 &   TiII    &       &   6.828   &   2.2E-03 &   25  &   1.1E-02 &   -0.69   &   g   &   c   \\
5247.84 &   [CrII]  &   13F &   6.766   &   3.3E-04 &   7   &   4.0E-03 &   -1.08   &   g   &   c   \\
5254.49 &   [VII]   &   8F  &   6.746   &   5.5E-03 &   14  &   3.8E-02 &   -0.84   &   g   &   c   \\
5256.89 &   FeII    &   41  &   7.902   &   9.6E-04 &   16  &   6.0E-03 &   -0.80   &   g   &   c   \\
5260.91 &   NIII    &   15  &   47.448  &   1.6E-01 &   19  &   3.8E-01 &   -0.38   &   r   &   b   \\
5264.49 &   VII &   55  &   6.746   &   2.0E-03 &   14  &   1.6E-02 &   -0.90   &   g   &   c   \\
5268.06 &   OIII    &   19  &   54.936  &   1.5E-02 &   19  &   6.1E-02 &   -0.60   &   r   &   b   \\
5270.40 &   [FeIII] &   1F  &   16.188  &   1.3E-01 &   35  &   3.1E-01 &   -0.38   &   g   &   b   \\
5276.10 &   [FeVII] &   2F  &   99.1  &   9.8E-01 &       &   2.25    &   -0.36   &   g   &   c   \\
5282.88 &   [VII]   &   6F  &   6.746   &   3.4E-03 &   17  &   1.8E-02 &   -0.72   &   g   &   c   \\
5283.44 &   TiI &   156 &   0.000   &   8.5E-03 &   15  &   6.1E-02 &   -0.86   &   g   &   c   \\
5288.31 &   VII &   195 &   6.746   &   3.5E-02 &   49  &   4.8E-02 &   -0.13   &   g   &   a   \\
5290.10 &   OIV &   11  &   77.413  &   2.9E-01 &   77  &   3.1E-01 &   -0.04   &   r   &   b   \\
5296.48 &   ArII    &   110 &   27.629  &   1.6E-02 &   24  &   6.1E-02 &   -0.58   &   r   &   b   \\
5308.90 &   [CaV]   &   1F  &   67.27  &   9.5E-01 &   52  &   1.92    &   -0.31   &   g   &   c   \\
5333.35 &   SII &       &   23.337  &   5.7E-02 &   21  &   2.3E-01 &   -0.60   &   r   &   b   \\
5334.88 &   CrII    &   43  &   6.766   &   8.2E-02 &   69  &   2.0E-01 &   -0.39   &   g   &   b   \\
5336.40 &   [FeVI]  &   1F  &   75.0  &   2.1E-02 &   19  &   8.4E-02 &   -0.61   &   g   &   b   \\
5362.40 &   OIV &   11  &   77.413  &   1.2E-02 &   16  &   8.6E-02 &   -0.84   &   r   &   b   \\
5362.86 &   FeII    &   48  &   7.902   &   1.2E-02 &   16  &   4.7E-02 &   -0.59   &   g   &   b   \\
5363.80 &   FeIII   &       &   30.652  &   1.6E-02 &   40  &   6.0E-03 &   0.42    &   r   &   c   \\
5411.52 &   HeII    &   2   &   54.416  &   1.54    &       &   2.83    &   -0.26   &   r   &   b   \\
5414.09 &   FeII    &   48  &   7.902   &   1.0E-03 &   8   &   5.0E-03 &   -0.68   &   g   &   c   \\
5424.36 &   ClII    &   2   &   23.814  &   7.0E-02 &   67  &   6.5E-02 &   0.03    &   r   &   c   \\
5432.77 &   SII &   6   &   23.337  &   2.2E-02 &   25  &   8.8E-02 &   -0.59   &   r   &   c   \\
5494.35 &   VII &   53  &   6.746   &   3.1E-02 &   72  &   7.3E-02 &   -0.38   &   g   &   b   \\
5495.82 &   [FeII]  &   17F &   7.902   &   1.1E-02 &   66  &   6.6E-02 &   -0.77   &   g   &   c   \\
5517.60 &   MnII    &       &   7.434   &   5.7E-03 &   69  &   4.5E-02 &   -0.90   &   g   &   c   \\
5534.05 &   NiIII   &       &   35.19  &   1.4E-02 &   17  &   8.7E-02 &   -0.79   &   r   &   b   \\
5534.86 &   FeII    &   55  &   7.902   &   1.4E-02 &   16  &       &       &   g   &   b   \\
5551.31 &   [FeII]  &   39F &   7.902   &   2.0E-03 &   43  &   5.0E-03 &   -0.40   &   g   &   c   \\
5591.38 &   FeII    &   55  &   7.902   &   2.2E-03 &   5   &   7.9E-02 &   -1.56   &   g   &   c   \\
5720.90 &   [FeVII] &   1F  &   99.1  &   6.69    &   70  &   13.6    &   -0.31   &   g   &   b   \\
5746.96 &   [FeII]  &   17F &   7.902   &   9.8E-02 &   22  &       &       &   g   &   b   \\
5780.45 &   SiI &   9   &   0.000   &   2.5E-03 &   34  &   3.1E-02 &   -1.09   &   g   &   c   \\
5798.78 &   [FeIV]  &   F   &   30.652  &   1.1E-02 &   32  &   4.6E-02 &   -0.61   &   g   &   b   \\
5800.48 &   SiII    &   8   &   16.346  &   1.8E-02 &   43  &   8.7E-02 &   -0.69   &   r   &   b   \\
5801.51 &   CIV &   1   &   64.492  &   3.1E-02 &   47  &   1.3E-01 &   -0.62   &   r   &   b   \\
5806.75 &   SiII    &   8   &   16.345  &   1.0E-02 &   52  &   5.1E-02 &   -0.72   &   r   &   b   \\
5811.93 &   FeII    &   24  &   7.902   &   1.2E-02 &   37  &   1.0E-01 &   -0.91   &   g   &   b   \\
5820.80 &   [NiVI]  &   F   &   75.5  &   1.2E-02 &       &   6.6E-02 &   -0.73   &   g   &   b   \\
5828.00 &   NIV &   15  &   77.472  &   2.1E-02 &   81  &   3.1E-02 &   -0.17   &   r   &   b   \\
5846.12 &   SiII    &   8   &   16.345  &   5.0E-03 &   45  &   5.9E-02 &   -1.10   &   r   &   c   \\
5857.46 &   CaI &   47  &   0.000   &   3.1E-02 &   88  &   6.4E-02 &   -0.32   &   g   &   b   \\
5858.56 &   MnII    &       &   7.434   &   3.5E-02 &   111 &   4.1E-02 &   -0.07   &   g   &   b   \\
5861.53 &   AlII    &   41  &   18.828  &   5.0E-03 &   70  &   3.3E-02 &   -0.79   &   r   &   c   \\
5869.22 &   MnI &       &   0.000   &   1.5E-02 &   68  &   4.3E-02 &   -0.47   &   g   &   b   \\
5875.65 &   HeI &   11  &   24.587  &   9.7E-01 &   42  &   3.49    &   -0.56   &   r   &   b   \\
5882.15 &   HeII    &       &   54.416  &   8.4E-03 &   49  &   4.1E-02 &   -0.69   &   r   &   c   \\
5885.81 &   FeIII   &       &   30.652  &   6.0E-03 &   42  &   2.8E-02 &   -0.67   &   r   &   c   \\
5896.81 &   HeII    &       &   54.416  &   9.3E-03 &   51  &   5.6E-02 &   -0.78   &   r   &   c   \\
5906.18 &   CrII    &       &   6.766   &   4.7E-03 &   59  &   1.3E-02 &   -0.45   &   g   &   c   \\
5911.00 &   [FeIV]  &   F   &   30.652  &   2.4E-02 &   62  &   2.3E-02 &   0.01    &   g   &   b   \\
5932.05 &   FeII    &   47  &   7.902   &   9.7E-03 &   49  &   8.2E-02 &   -0.93   &   g   &   b   \\
5952.96 &   HeII    &       &   54.416  &   3.3E-02 &   57  &   8.4E-02 &   -0.40   &   r   &   b   \\
5958.39 &   VII &       &   6.746   &   2.4E-03 &   30  &   1.3E-02 &   -0.73   &   g   &   c   \\
5977.05 &   HeII    &       &   54.416  &   1.5E-02 &   47  &   8.9E-02 &   -0.77   &   r   &   b   \\
5978.97 &   SiII    &   4   &   16.346  &   2.0E-03 &   29  &   5.0E-03 &   -0.51   &   r   &   c   \\
5991.38 &   FeII    &   46  &   7.902   &   5.0E-03 &   15  &       &       &   g   &   c   \\
5999.00 &   TiI &   198 &   0.000   &   3.5E-03 &   42  &   7.9E-02 &   -1.36   &   g   &   c   \\
6004.80 &   HeII    &       &   54.416  &   2.7E-02 &   66  &   2.5E-01 &   -0.97   &   r   &   b   \\
6036.70 &   HeII    &   8   &   54.416  &   2.4E-02 &   54  &   8.7E-02 &   -0.55   &   r   &   b   \\
6074.10 &   HeII    &   8   &   54.416  &   2.7E-02 &   49  &   1.1E-01 &   -0.59   &   r   &   b   \\
6086.37 &   [CaV]   &   1F  &   67.270  &   9.20    &   69  &   23.6    &   -0.41   &   g   &   c   \\
6101.83 &   [KIV]   &   1F  &   45.806  &   2.1E-02 &   41  &   8.9E-02 &   -0.63   &   g   &   b   \\
6170.60 &   HeII    &   8   &   54.416  &   3.8E-02 &   60  &   1.7E-01 &   -0.65   &   r   &   b   \\
6188.55 &   [FeII]  &   44F &   7.902   &   3.0E-03 &   83  &   2.0E-02 &   -0.82   &   g   &   c   \\
6198.37 &   TiI &       &   0.000   &   1.3E-02 &   79  &   5.1E-02 &   -0.60   &   g   &   b   \\
6200.44 &   MnII    &       &   7.434   &   3.8E-02 &   85  &   1.1E-01 &   -0.44   &   g   &   b   \\
6233.80 &   HeII    &   7   &   54.416  &   5.3E-02 &   62  &   1.9E-01 &   -0.56   &   r   &   b   \\
6239.36 &   FeII    &   34  &   7.902   &   7.8E-04 &   19  &   3.0E-03 &   -0.58   &   g   &   c   \\
6247.56 &   FeII    &   74  &   7.902   &   8.0E-03 &   15  &   8.2E-02 &   -1.01   &   g   &   c   \\
6300.32 &   [OI]    &   1F  &   0.000   &   4.2E-01 &   16  &   1.66    &   -0.60   &   g   &   a   \\
6300.70 &   ScII    &   28  &   6.561   &   6.9E-01 &   54  &   6.4E-01 &   0.04    &   g   &   a   \\
6310.20 &   [SIII]  &   3F  &   23.338  &   7.8E-02 &   60  &   1.5E-01 &   -0.29   &   g   &   b   \\
6312.06 &   [SIII]  &   3F  &   23.338  &   3.6E-01 &   50  &   9.1E-01 &   -0.41   &   g   &   b   \\
6347.09 &   SiII    &   2   &   16.345  &   1.5E-02 &   25  &   5.4E-02 &   -0.57   &   r   &   b   \\
6363.88 &   [OI]    &   1F  &   0.000   &   1.3E-01 &   16  &   3.0E-01 &   -0.35   &   g   &   a   \\
6369.45 &   FeII    &   40  &   7.902   &   2.2E-03 &   18  &   1.0E-02 &   -0.66   &   g   &   c   \\
6371.36 &   SiII    &   2   &   16.345  &   1.8E-02 &   24  &   6.6E-02 &   -0.57   &   r   &   a   \\
6406.30 &   HeII    &   7   &   54.416  &   9.7E-02 &       &   1.6E-01 &   -0.23   &   r   &   a   \\
6416.91 &   FeII    &   74  &   7.902   &   8.1E-03 &   14  &   5.9E-02 &   -0.86   &   g   &   b   \\
6432.65 &   FeII    &   40  &   7.902   &   8.2E-03 &   16  &   5.6E-02 &   -0.83   &   g   &   b   \\
6435.10 &   [ArV]   &   1F  &   59.81  &   2.3E-01 &   53  &   6.5E-01 &   -0.44   &   g   &   a   \\
6456.38 &   FeII    &   74  &   7.902   &   3.0E-02 &   15  &   1.6E-01 &   -0.74   &   g   &   a   \\
6499.65 &   CaI &   18  &   0.000   &   1.2E-01 &   57  &   2.8E-01 &   -0.37   &   g   &   a   \\
6527.12 &   HeII    &       &   54.416  &   9.5E-02 &   53  &   1.7E-01 &   -0.25   &   r   &   a   \\
6548.10 &   [NII]   &   1F  &   14.534  &   1.6E-01 &   105 &   1.6E-01 &   -0.01   &   g   &   a   \\
6562.82 &   H$_{\alpha}$   &   1  &   13.598  &   39.2    &   176 &   48.1    &   -0.09   &   r   &   a   \\
6666.78 &   [NiII]  &   2F  &   7.635   &   6.0E-03 &   24  &   3.3E-02 &   -0.74   &   g   &   b   \\
6678.15 &   HeI &   46  &   24.587  &   2.1E-01 &   34  &   6.2E-01 &   -0.47   &   r   &   a   \\
6683.23 &   HeII    &   7   &   54.416  &   9.2E-02 &   56  &   2.9E-01 &   -0.49   &   r   &   a   \\
6742.66 &   [MnIII] &   8F  &   15.640  &   2.7E-02 &   115 &   1.5E-02 &   0.26    &   g   &   b   \\
6745.89 &   CrII    &       &   6.766   &   5.9E-02 &   210 &   1.2E-01 &   -0.29   &   g   &   a   \\
6755.89 &   MnII    &       &   7.434   &   6.6E-03 &   39  &   1.8E-02 &   -0.43   &   g   &   b   \\
6791.90 &   [FeIV]  &   F   &   30.652  &   2.0E-02 &   36  &   5.1E-02 &   -0.42   &   g   &   a   \\
6795.11 &   CrII    &       &   6.766   &   4.4E-03 &   35  &   2.3E-02 &   -0.72   &   g   &   b   \\
6796.99 &   [CrII]  &   F   &   6.766   &   1.4E-03 &   15  &   8.0E-03 &   -0.76   &   g   &   b   \\
6809.21 &   [FeII]  &   31F &   7.902   &   4.0E-03 &   66  &   1.3E-02 &   -0.51   &   g   &   b   \\
6825.00 &   OVI &       &   138.12 &   1.11    &   338 &   1.74    &   -0.20   &   r   &   a   \\
6890.88 &   HeII    &   7   &   54.416  &   1.2E-01 &   31  &   2.0E-01 &   -0.22   &   r   &   a   \\
6996.80 &   [FeIV]  &   F   &   30.652  &   5.6E-02 &   27  &   5.9E-02 &   -0.02   &   g   &   a   \\
7005.70 &   [ArV]   &   1F  &   59.81  &   9.1E-01 &   55  &   6.6E-01 &   0.14    &   g   &   x   \\
7065.19 &   HeI &   10  &   24.587  &   1.20    &       &   1.90    &   -0.20   &   r   &   x   \\
7135.80 &   [ArIII] &   1F  &   27.629  &   9.8E-01 &       &   1.17    &   -0.08   &   g   &   x   \\
7155.14 &   [FeII]  &   14F &   7.902   &   9.3E-02 &   22  &   4.4E-01 &   -0.67   &   g   &   x   \\
7170.40 &   [ArIV]  &   2F  &   40.740  &   1.5E-01 &   38  &   2.3E-01 &   -0.19   &   g   &   x   \\
7171.98 &   [FeII]  &   14F &   7.902   &   1.9E-02 &   36  &   1.2E-01 &   -0.81   &   g   &   x   \\
7177.50 &   HeII    &   6   &   54.416  &   1.2E-01 &   29  &   4.1E-01 &   -0.53   &   r   &   x   \\
7263.30 &   [ArIV]  &   2F  &   40.74  &   8.7E-02 &       &   8.9E-02 &   -0.01   &   g   &   x   \\
7281.35 &   HeI &   45  &   24.587  &   1.1E-01 &       &   1.3E-01 &   -0.08   &   r   &   x   \\
7319.90 &   [OII]   &   2F  &   13.618  &   3.2E-01 &   41  &   4.8E-01 &   -0.17   &   g   &   x   \\
7330.70 &   [OII]   &   2F  &   13.618  &   3.8E-01 &   44  &   4.4E-01 &   -0.06   &   g   &   x   \\
7377.90 &   [NII]   &   2F  &   14.534  &   7.0E-02 &   19  &   7.2E-02 &   -0.01   &   g   &   x   \\
7452.50 &   [FeII]  &   14F &   7.902   &   3.0E-02 &   22  &   6.6E-02 &   -0.34   &   g   &   x   \\
8451.55 &   SI  &   14  &   0.000   &   2.4E-02 &       &   3.6E-02 &   -0.17   &   g   &   x   \\
8454.90 &   [NiVI]  &   F   &   75.5  &   1.1E-02 &       &   1.5E-02 &   -0.14   &   g   &   x   \\
8468.46 &   TiI &   150 &   0.000   &   3.5E-02 &   20  &   5.4E-02 &   -0.19   &   g   &   x   \\
8545.40 &   HI   &   10  &   13.598  &   2.0E-01 &       &   7.2E-02 &   0.43    &   r   &   x   \\
8579.15 &   [VII]   &   11F &   6.746   &   4.3E-02 &       &   2.6E-02 &   0.22    &   g   &   x   \\
8598.39 &   HI   &   9   &   13.598  &   2.4E-01 &       &   7.7E-02 &   0.49    &   r   &   x   \\
8665.02 &   HI   &   9   &   13.598  &   3.0E-01 &       &   1.4E-01 &   0.34    &   r   &   x   \\
9229.02 &   HI   &   8   &   13.598  &   8.0E-01 &       &   1.4E-01 &   0.75    &   r   &   x   \\

\end{longtable}
